Cobra: A Framework for Cost Based Rewriting of Database Applications

Database applications are typically written using a mixture of imperative languages and declarative frameworks for data processing. Application logic gets distributed across the declarative and imperative parts of a program. Often, there is more than one way to implement the same program, whose efficiency may depend on a number of parameters. In this paper, we propose a framework that automatically generates all equivalent alternatives of a given program using a given set of program transformations, and chooses the least cost alternative. We use the concept of program regions as an algebraic abstraction of a program and extend the Volcano/Cascades framework for optimization of algebraic expressions, to optimize programs. We illustrate the use of our framework for optimizing database applications. We show through experimental results, that our framework has wide applicability in real world applications and provides significant performance benefits.

==> figures/agg_regdag.tex <==
\begin{tikzpicture}[font=\sffamily\large]

    \node[orNode]
    (s29)
    {$M_0.S_{2-9}$};

    \node [andNode, below of=s29, label=west:seq]
    (s29Op)
    {};

    \node [orNode,below of=s29Op, xshift=\shiftLeftBig, yshift=\shiftLeftSmallest]
    (s23)
    {$M_0.S_{2-3}$};
    \node [orNode,below of=s29Op, yshift=\shiftLeftSmallest]
    (l47)
    {$M_0.L_{4-7}$};
    \node [orNode,right of=l47, xshift=\shiftRight]
    (s89)
    {$M_0.S_{8-9}$};

    \node [andNode, below of=l47, xshift=\shiftLeftBig, yshift=\shiftLeftSmallest, label=west:loop]
    (l47Op)
    {};
    \node [andNode, right of=l47Op, xshift=\shiftRightBigger, label=0:{seq}, label=west:{(1)}]
    (loopSeqOp)
    {};

    \node [orNode, below of=l47Op, xshift=\shiftLeftSmall, yshift=\shiftLeftSmallest]
    (b4)
    {$M_0.B_4$};
    \node [orNode, right of=b4, xshift=\shiftRightSmall]
    (s56)
    {$M_0.S_{5-6}$};

    %alternative P1
    \node [orNode, below of=loopSeqOp, xshift=\shiftLeft, yshift=\shiftLeftSmallest]
    (sumAssignRoot)
    {};
    \node [orNode, below of=loopSeqOp, xshift=\shiftRight, yshift=\shiftLeftSmallest]
    (cSumAssignRoot)
    {};
    
    \node [andNode,below of=sumAssignRoot, label=0:{assign}]
    (assignSum)
    {};
    \node [andNode,below of=cSumAssignRoot, label=0:{assign}]
    (assignCSum)
    {};
    
    \node [orNode, below of=assignSum, xshift=\shiftLeftSmall, yshift=\shiftLeftSmallest]
    (sum)
    {sum};
    \node [orNode, below of=assignSum, xshift=\shiftRightSmall, yshift=\shiftLeftSmallest]
    (p0)
    {};
    
    \node [orNode, below of=assignCSum, xshift=\shiftLeftSmall, yshift=\shiftLeftSmallest]
    (cSum)
    {cSum};
    \node [orNode, below of=assignCSum, xshift=\shiftRightSmall, yshift=\shiftLeftSmallest]
    (p1)
    {};
    
    \node [andNode, below of=p0, label=0:{project0}]
    (p0Op)
    {};
    \node [andNode, below of=p1, label=0:{project1}]
    (p1Op)
    {};
    
  
    \node [orNode, below of=p0Op, xshift=\shiftRight, yshift=\shiftLeftSmallest]
    (fold)
    {};
    \node [andNode, below of=fold, yshift=\shiftRightTiny, label=0:{fold}, label=west:{(3)}]
    (foldOp)
    {};
    
    %query
    \node [andNode,left of=p0Op, xshift=\shiftLeftSmall, label=west:{executeQuery}, label=0:{(2)}]
    (execQuery)
    {};
    \node [orNode,below of=execQuery, yshift=\shiftLeftSmallest]
    (qprime)
    {$Q'$};
    

    \path (s29) edge (s29Op);
    \path (s29Op) edge (s23);
    \path (s29Op) edge (l47);
    \path (s29Op) edge (s89);
    \path (l47.south) edge (l47Op);
    \path (l47Op) edge (b4);
    \path (l47Op) edge (s56);
%
    %alternative P1
    \path [dashed, thick] (l47.south) edge (loopSeqOp);
    \path (loopSeqOp) edge (sumAssignRoot);
    \path (loopSeqOp) edge (cSumAssignRoot);
    \path (fold) edge (foldOp);
    
    \path (sumAssignRoot) edge (assignSum);
    \path (assignSum) edge (sum);
    \path (assignSum) edge (p0);
    
    \path (cSumAssignRoot) edge (assignCSum);
    \path (assignCSum) edge (cSum);
    \path (assignCSum) edge (p1);
    
    \path (p0) edge (p0Op);
    \path (p1) edge (p1Op);
    
    \path (p0Op) edge (fold);
    \path (p1Op) edge (fold.north east);
    
    %query
    \path [dashed, thick] (p0.south) edge (execQuery);
    \path (execQuery) edge (qprime);
    
    \draw plot coordinates  { (foldOp.south west) ($ (foldOp.south west) + (-2em,-1em) $)  ($ (foldOp.south east) + (2em,-1em) $) (foldOp.south east)};
    
    

\end{tikzpicture}

==> figures/dagexa.tex <==
\begin{tikzpicture}[font=\sffamily\large]

\node [andNode, label=west:$\Join$] 
(abc)
{};

\node [andNode, below of=abc, xshift=\shiftLeftSmaller, label=west:$\Join$] 
(ab)
{};
\node [orNode, right of=ab, xshift=\shiftRightSmaller] 
(c)
{C};

\node [orNode, below of=ab, xshift=\shiftLeftSmaller] 
(a)
{A};
\node [orNode, right of=a] 
(b)
{B};

\path (abc) edge (ab);
\path (abc) edge (c);
\path (ab) edge (a);
\path (ab) edge (b);
\end{tikzpicture}

==> figures/dagexb.tex <==
\begin{tikzpicture}[font=\sffamily\large]

\node [orNode, label=west:ABC] 
(abc)
{};

\node [andNode, below of=abc, label=west:$\Join$] 
(abcOp)
{};

\node [orNode, below of=abcOp, xshift=\shiftLeftSmall, label=west:{AB}] 
(ab)
{};
\node [orNode, right of=ab, xshift=\shiftRightSmall] 
(c)
{C};


\node [andNode, below of=ab, label = west:$\Join$] 
(abOp)
{};

\node [orNode, below of=abOp, xshift=\shiftLeftSmaller] 
(a)
{A};
\node [orNode, right of=a] 
(b)
{B};

\path (abc) edge (abcOp);
\path (abcOp) edge (ab);
\path (abcOp) edge (c);
\path (ab) edge (abOp);
\path (abOp) edge (a);
\path (abOp) edge (b);


\end{tikzpicture}

==> figures/dagexc.tex <==
\begin{tikzpicture}[font=\sffamily\large]

\node [orNode, label=west:ABC] 
(abc)
{};

\node [andNode, below of=abc, label=west:$\Join$] 
(abcOp)
{};
\node [andNode, right of=abcOp, xshift=\shiftRightSmaller, label=0:$\Join$] 
(abcOp2)
{};

\node [orNode, below of=abcOp, xshift=\shiftLeftSmall, label=west:{AB}] 
(ab)
{};
\node [orNode, right of=ab, xshift=\shiftRightSmall] 
(c)
{C};


\node [andNode, below of=ab, label = west:$\Join$] 
(abOp)
{};
\node [andNode, right of=abOp, xshift=\shiftRightSmaller, label=0:$\Join$] 
(abOp2)
{};

\node [orNode, below of=abOp, xshift=\shiftLeftSmaller] 
(a)
{A};
\node [orNode, right of=a] 
(b)
{B};

\path (abc.south) edge (abcOp);
\path [dashed, thick] (abc.south) edge (abcOp2);
\path (abcOp) edge (ab);
\path (abcOp) edge (c);
\path (ab) edge (abOp);
\path (abOp) edge (a.north);
\path (abOp) edge (b);
\path(abcOp2) edge (c);
\path [dashed, thick] (ab.south) edge (abOp2);
\path (abOp2) edge (b);

\draw plot [smooth] coordinates  { (abcOp2.south east) ($ (abcOp2.south east) + (1.75em,-0.75em) $) (ab.north east)};
\draw plot [smooth] coordinates  { (abOp2.south east) ($ (abOp2.south east) + (1.75em,-0.75em) $) (a.north)};


\end{tikzpicture}

==> figures/expanded_region_dag.tex <==
\begin{tikzpicture}[font=\sffamily\large]

    \node[orNode]
    (s27)
    {$P_0.S_{2-7}$};

    \node [andNode, below of=s27, label=0:seq]
    (s27Op)
    {};

    \node [orNode,below of=s27Op, xshift=\shiftLeftSmallPlus, yshift=\shiftLeftSmallest]
    (b2)
    {$P_0.B_2$};
    \node [orNode,right of=b2, xshift=\shiftRightSmall]
    (l37)
    {$P_0.L_{3-7}$};

    \node [andNode, below of=l37, yshift=\shiftLeft, label=west:loop]
    (l37Op)
    {};

    \node [orNode, below of=l37Op, xshift=\shiftLeftSmall, yshift=\shiftLeftSmallest]
    (b3)
    {$P_0.B_3$};
    \node [orNode, right of=b3, xshift=\shiftRightSmall]
    (s46)
    {$P_0.S_{4-6}$};

    %alternative P1
    \node [andNode, below of = l37, xshift=\shiftRightBig+\shiftRightSmallest, label=0:seq, label=north:{(1)}]
    (p1s37Op)
    {};
    \node [orNode, below of=p1s37Op, xshift=\shiftLeftSmall]
    (p1b3)
    {$P_1.B_3$};
    \node [orNode, right of=p1b3, xshift=\shiftRightSmall]
    (p1l47)
    {$P_1.L_{4-7}$};

    \node [andNode, below of = p1l47, label=0:loop, yshift=\shiftRightTiny]
    (p1l47Op)
    {};
    \node [orNode, below of=p1l47Op, xshift=\shiftLeftSmall, yshift=\shiftLeftTiny/2]
    (p1b4)
    {$P_1.B_4$};
    \node [orNode, right of=p1b4, xshift=\shiftRightSmall]
    (p1s56)
    {$P_1.S_{5-6}$};

    %alternative P2
    \node [andNode, below of = l37, xshift=\shiftLeftBiggest, label=west:seq, label=north:{(2)}]
    (p2s39Op)
    {};
    \node [orNode, below of=p2s39Op, xshift=\shiftLeftSmall]
    (p2s34)
    {$P_2.S_{3-4}$};
    \node [orNode, right of=p2s34, xshift=\shiftRightSmall]
    (p2l59)
    {$P_2.L_{5-9}$};

    \node [andNode, below of = p2l59, label=0:loop, yshift=\shiftRightTiny, label=west:{(3)}]
    (p2l59Op)
    {};
    \node [orNode, below of=p2l59Op, xshift=\shiftRightSmaller, yshift=\shiftLeftTiny/2]
    (p2s68)
    {$P_2.S_{6-8}$};


    \path (s27) edge (s27Op);
    \path (s27Op) edge (b2);
    \path (s27Op) edge (l37);
    \path (l37) edge (l37Op);
    \path (l37Op) edge (b3);
    \path (l37Op) edge (s46);

    %alternative P1
    \path (p1s37Op) edge (p1b3);
    \path (p1s37Op) edge (p1l47);
    \path [dashed, thick] (l37.south) edge (p1s37Op);
    \path (p1l47) edge (p1l47Op);
    \path (p1l47Op) edge (p1b4);
    \path (p1l47Op) edge (p1s56);

    %alternative P2
    \path [dashed, thick] (l37.south) edge (p2s39Op);
    \path (p2s39Op) edge (p2s34);
    \path (p2s39Op) edge (p2l59);
    \path (p2l59) edge (p2l59Op);
    \path (p2l59Op) edge (p2s68);

    \draw plot [smooth] coordinates  { (p2l59Op.south west) ($ (p2l59Op.south west) + (-2.75em,-1em) $)  ($ (b3.north) + (-1.75em,0.75em) $) (b3.north)};

\end{tikzpicture}

==> figures/high_bw.tex <==
\begin{tikzpicture}
\begin{axis}[
xlabel={\large{No. of \emph{Orders} rows (log scale)}},
xmode=log,
ymode=log,
xmin=100,
xmax=1000000,
ymin=0.1,
ymax=30,
xtick={100,1000,10000,100000,1000000},
xticklabels={$100$,$1$k,$10$k,$100$k,$1$m},
ytick={0.1,1,10},
yticklabels={$0.1$,$1$,$10$},
extra y ticks={12, 16},
extra y tick labels={$12$,$16$},
extra y tick style={yticklabel pos=right,ytick pos=right},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
legend style={draw=none, at={(1,0)},anchor=south east},
legend cell align={left},
legend entries = {Hibernate(P0), SQL Query(P1), Prefetching(P2), \adapt{}},
legend pos = north west
]

%P0
\addplot[color=black,very thick,mark=x,mark size=3pt]
coordinates {(100,0.2204)(1000,0.5562)(10000,1.7988)(100000,7.0294)(1000000,18.1852)};

%P1
\addplot[color=darkgreen,very thick,mark=square,mark size=3pt]
coordinates {(100,0.1892)(1000,0.2984)(10000,0.6196)(100000,2.0918)(1000000,16.0746)};

%P2
\addplot[color=red,very thick,mark=diamond, mark size=3pt]
coordinates {(100,0.9088)(1000,0.9554)(10000,1.0592)(100000,1.841)(1000000,11.7632)};

%Cobra
\addplot[color=blue,line width=2pt,mark=+, mark size=3pt, mark options={solid}, loosely dashdotted,]
coordinates {(100,0.1892)(1000,0.2984)(10000,0.6196)(100000,1.841)(1000000,11.7632)};

\end{axis}

\end{tikzpicture}

==> figures/initial_region_dag.tex <==
\begin{tikzpicture}[font=\sffamily\large]

    \node[orNode]
    (s27)
    {$P_0.S_{2-7}$};

    \node [andNode, below of=s27, label=0:seq]
    (s27Op)
    {};

    \node [orNode,below of=s27Op, xshift=\shiftLeftSmallPlus, yshift=\shiftLeftSmallest]
    (b2)
    {$P_0.B_2$};
    \node [orNode,right of=b2, xshift=\shiftRightSmall]
    (l37)
    {$P_0.L_{3-7}$};

    \node [andNode, below of=l37, label=0:loop]
    (l37Op)
    {};

    \node [orNode, below of=l37Op, xshift=\shiftLeftSmall, yshift=\shiftLeftSmallest]
    (b3)
    {$P_0.B_3$};
    \node [orNode, right of=b3, xshift=\shiftRightSmall]
    (s46)
    {$P_0.S_{4-6}$};

    \path (s27) edge (s27Op);
    \path (s27Op) edge (b2);
    \path (s27Op) edge (l37);
    \path (l37) edge (l37Op);
    \path (l37Op) edge (b3);
    \path (l37Op) edge (s46);

\end{tikzpicture}

==> figures/low_bw.tex <==
\begin{tikzpicture}
\begin{axis}[
xlabel={\large{No. of \emph{Orders} rows (log scale)}},
%ylabel={Program execution time (s) (log scale)},
xmode=log,
ymode=log,
xmin=100,
xmax=1000000,
ymin=1,
ymax=10000,
xtick={100,1000,10000,100000,1000000},
xticklabels={$100$,$1$km,$10$k,$100$k,$1$m},
ytick={1,10,100,1000,10000},
yticklabels={$1$,$10$,$100$,$1$k,$10$k},
extra y ticks={3467, 6047},
extra y tick labels={$3467$,$6047$},
extra y tick style={yticklabel pos=right,ytick pos=right},
%legend style={at={(0.07,0.95)},anchor=north west},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
legend style={draw=none, at={(0.95,0.05)},anchor=south east},
legend cell align={left},
legend entries = {Hibernate(P0), SQL Query(P1), Prefetching(P2), \adapt{}},
]

%P0
\addplot[color=black,very thick,mark=x,mark size=3pt]
coordinates {(100,29.627)(1000,272.393)(10000,2523.66)(100000,25023)(1000000,250023)};

%P1
\addplot[color=darkgreen,very thick,mark=square,mark size=3pt]
coordinates {(100,3.744)(1000,12.95)(10000,66.147)(100000,620.163)(1000000,6047.49)};

%P2
\addplot[color=red,very thick,mark=diamond, mark size=3pt]
coordinates {(100,229.207)(1000,230.236)(10000,252.802)(100000,570.624)(1000000,3467.56)};

%Cobra
\addplot[color=blue,line width=2pt,mark=+, mark size=3pt, mark options={solid}, loosely dashdotted,]
coordinates {(100,3.744)(1000,12.95)(10000,66.147)(100000,570.624)(1000000,3467.56)};

\end{axis}

\node[rotate=90,anchor=center] at ([xshift=-3pt]current bounding box.west) {\hspace*{1cm}\large{Prog. execution time(s, log scale)}};

\end{tikzpicture}

==> figures/low_bw_vary_custs.tex <==
\begin{tikzpicture}
\begin{axis}[
xlabel={\large{No. of \emph{Customers} rows (log scale)}},
xmode=log,
ymode=log,
xmin=10,
xmax=100000,
ymin=10,
ymax=400,
xtick={10,100,1000,10000,100000},
xticklabels={$10$,$100$,$1$k,$10$k,$100$k},
ytick={10,100},
yticklabels={$10$,$100$},
extra y ticks={30,300},
extra y tick labels={$30$,$300$},
extra y tick style={yticklabel pos=left,ytick pos=left},
%legend style={at={(0.07,0.95)},anchor=north west},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
legend style={draw=none, fill=none, at={(0.975,0.025)},anchor=south east},
legend cell align={left},
legend entries = {Hibernate(P0), SQL Query(P1), Prefetching(P2), \adapt{}},
]

%P0
\addplot[color=black,very thick,mark=x,mark size=3pt]
coordinates {(10,33.2075)(100,57.157)(1000,295.42)(10000,1000)(100000,10000)};

%P1
\addplot[color=darkgreen,very thick,mark=square,mark size=3pt]
coordinates {(10,56.251)(100,56.389)(1000,56.787)(10000,57.236)(100000,57.728)};

%P2
\addplot[color=red,very thick,mark=diamond, mark size=3pt]
coordinates {(10,30.748)(100,31.408)(1000,33.903)(10000,58.199)(100000,301.683)};

%Cobra
\addplot[color=blue,line width=2pt,mark=+, mark size=3pt, mark options={solid}, loosely dashdotted,]
coordinates {(10,30.748)(100,31.408)(1000,33.903)(10000,57.236)(100000,57.728)};

\end{axis}

\node[rotate=90,anchor=center] at ([xshift=3pt]current bounding box.east) {\hspace*{0.8cm}\large{Prog. execution time(s, log scale)}};

\end{tikzpicture}

==> figures/perf.tex <==
\begin{tikzpicture}[
every axis/.style={ % add these settings to all the axis environments in the tikzpicture
	ybar stacked,
	xlabel={\small{Program ID}},
	ymin=0,
	ymax=1.5,
	symbolic x coords={P\_A,P\_B,P\_C,P\_D,P\_E,P\_F},
	bar width=6pt,
	width=0.55\textwidth,
	height=0.3\textwidth,
	xtick style={draw=none},
	ytick={0.2,0.4,0.6,0.8,1,1.2,1.4},
	yticklabels={\small{$0.2$},\small{$0.4$},\small{$0.6$},\small{$0.8$},\small{$1$},\small{$1.2$},\small{$1.4$}},
	legend style={draw=none,font=\footnotesize},
	legend cell align={left},
	point meta=explicit symbolic,
	nodes near coords,
},
]

% bar shift -10pt here
\begin{axis}[bar shift=-7pt,hide axis,legend style={at={(0.35,0.99)},anchor=north west,draw=none, fill=none}]
\addplot[black,fill=none,postaction={pattern=crosshatch, pattern color=black}] coordinates
{(P\_A,1)[\textcolor{black}{\hspace*{-20pt}\scriptsize{$3.9$s}}] 
	(P\_B,1)[\textcolor{black}{\hspace*{-24pt}\scriptsize{$0.9$s}}]
	(P\_C,1)[\textcolor{black}{\hspace*{-14pt}\scriptsize{$6087$s}}] 
	(P\_D,1)[\textcolor{black}{\hspace*{-14pt}\scriptsize{$0.6$s}}]
	(P\_E,1)[\textcolor{black}{\hspace*{-14pt}\scriptsize{$1.9$s}}] 
	(P\_F,1)[\textcolor{black}{\hspace*{-14pt}\scriptsize{$2.1$s}}]
};
\addlegendentry{Original};
\addplot coordinates
{(P\_A,0) (P\_B,0) (P\_C,0) (P\_D,0) (P\_E,0) (P\_F,0)};
\end{axis}

% zero bar shift here    
\begin{axis}[hide axis, legend style={at={(0.35,0.89)},anchor=north west, draw=none, fill=none}]
\addplot+[red,fill=none,postaction={pattern=north east lines, pattern color=red}] coordinates
{(P\_A,1.04) (P\_B,1.327) (P\_C,0.006)[\textcolor{black}{\hspace*{12pt}\scriptsize{$42.5$s}}] (P\_D,0.754) (P\_E,1) (P\_F,0.556)};
\addlegendentry{Heuristic};
\addplot+[fill=none] coordinates
{(P\_A,0) (P\_B,0) (P\_C,0) (P\_D,0) (P\_E,0) (P\_F,0)};
\end{axis}

% and bar shift +10pt here
\begin{axis}[bar shift=7pt,legend entries={\adapt{}${(\textit{AF=}50)}$, \adapt{}${(\textit{AF=}1)}$}, legend style={at={(0.55,0.99)},anchor=north west,draw=none, fill=none}]
\addplot+[black,fill=green!50!gray] coordinates
{(P\_A,0.062066) (P\_B,1) (P\_C,0.00699) (P\_D,0.753948) (P\_E,0.39829) (P\_F,0.044583)};
\addplot+[gray,fill=none, postaction={pattern=dots, pattern color=gray}] coordinates
{(P\_A,0.656772) (P\_B,0) (P\_C,0) (P\_D,0) (P\_E,0.60171) (P\_F,0.511435)};

\end{axis}

\node[rotate=90,anchor=center] at ([xshift=-3pt]current bounding box.west) {\small{\hspace*{0.5cm}Fraction of orig. prog. time}};
\end{tikzpicture}

==> figures/region_tree.tex <==
\begin{tikzpicture}[font=\sffamily\large]

\node [andNode, label=0:seq ($P_0.S_{2-7}$)]
(s27)
{};

\node [orNode,below of=s27, xshift=\shiftLeftSmallPlus, yshift=\shiftLeftSmallest]
(b2)
{$P_0.B_2$};
\node [andNode, right of=b2, xshift=\shiftRightSmall, label=0:loop ($P_0.L_{3-7}$)]
(l37)
{};

\node [orNode, below of=l37, xshift=\shiftLeftSmall, yshift=\shiftLeftSmallest]
(b3)
{$P_0.B_3$};
\node [orNode, right of=b3, xshift=\shiftRightSmall]
(s46)
{$P_0.S_{4-6}$};

\node [andNode, below of=s46, yshift=\shiftLeftSmallest, label=west:{seq}]
(s46Op)
{};

\node [noBorderNode, below of=s46Op, yshift=\shiftRightSmallest]
(notShown)
{...};

\path (s27) edge (b2);
\path (s27) edge (l37);
\path (l37) edge (b3);
\path (l37) edge (s46);
\path (s46) edge (s46Op);
\path (s46Op) edge (notShown.north);
\path (s46Op) edge (notShown.north east);
\path (s46Op) edge (notShown.north west);

%
%\path (l1) edge (b1);
%\path (l1) edge (s1);
%
%\path (s1) edge (b2);
%\path (s1) edge (f1);
%
%\path (f1) edge (f11);

\end{tikzpicture}

==> figures/regions_alongside.tex <==
\begin{tikzpicture}
%reference - should be long enough to cover the entire picture
\node[basicBlock,opacity=0,minimum height=9\baselineskip] 
(ref) {};

%basic blocks
\node[basicBlock,minimum height=0.85\bls,left of=ref, yshift=2.8\baselineskip]
(b2) {};

\node[basicBlock,minimum height=0.85\bls,below of=b2, yshift=0.85\baselineskip]
(b3) {};

\node[basicBlock,minimum height=0.85\bls,below of=b3, yshift=1.85\baselineskip]
(b4) {};

\node[basicBlock,minimum height=0.85\bls,below of=b4, yshift=1.85\baselineskip]
(b5) {};

\node[basicBlock,minimum height=0.85\bls,below of=b5, yshift=1.85\baselineskip]
(b6) {};

\node[seqRegion,minimum height=3\bls, left of=b3, xshift=2.2em, yshift=-2\baselineskip]
(s46) {};

\node[loopRegion,minimum height=5.1\bls, left of=b3, xshift=1.3em, yshift=-2\baselineskip]
(l37) {};

\node[seqRegion,minimum height=7.2\baselineskip,left of=ref, xshift=-2.8em, yshift=-0.25\bls]
(s27) {};

%demarking lines
\draw[myDarkGreen] (s46.north west) -- ($ (s46.north) + (7.3, 0) $);
\draw[myDarkGreen] (s46.south west) -- ($ (s46.south) + (7.3, 0) $);
%S1
\draw[blue] (l37.north west) -- ($ (l37.north) + (7.6, 0) $);
\draw[blue] (l37.south west) -- ($ (l37.south) + (7.6, 0) $);
%L1
\draw[myDarkGreen] (s27.north west) -- ($ (s27.north) + (7.95, 0) $);
\draw[myDarkGreen] (s27.south west) -- ($ (s27.south) + (7.95, 0) $);

\end{tikzpicture} 

==> figures/regions_legend.tex <==
\textbf{\emph{Regions naming convention:}} $P_i.T_{m-n}$ denotes a region of type $T$ in program $P_i$
that starts at line $m$ and ends at line $n$.\\[3pt]
%
\begin{tikzpicture}\node[basicBlock] {};\end{tikzpicture}
Basic block ($B$) -- $P_0.B_2$, $P_0.B_3$, $P_0.B_{4}$, $P_0.B_{5}$, $P_0.B_{6}$

\begin{tikzpicture}\node[seqRegion] {};\end{tikzpicture}
Sequential region ($S$) -- $P_0.S_{4-6}$, $P_0.S_{2-7}$

\begin{tikzpicture}\node[loopRegion] {};\end{tikzpicture}
Loop region ($L$) -- $P_0.L_{3-7}$

==> figures/tuple_project_fir.tex <==
\begin{tikzpicture}[font=\sffamily\large] 
       
    \node [andNode, label=west:{\large{fold}}]
    (fold)
    {};

    \node [andNode, below of=fold, label=west:{\large{tuple}}]
    (idTuple)
    {};

    \node [andNode, below of=fold, xshift=\shiftLeftBiggest, label=west:{\large{tuple}}]
    (functuple)
    {};
    \node [orNode, below of=fold, xshift=\shiftRightBigger]
    (query)
    {{\large{Q}}};

    \node [andNode, below of=functuple, xshift=\shiftLeftSmall, yshift=\shiftLeft - \shiftLeftSmall, label=west:{\large{+}}]
    (agg1)
    {};
    \node [andNode, below of=functuple, xshift=\shiftRightBig, label=west:{\large{map\_put}}]
    (agg2)
    {};

    \node [orNode, below of=idTuple, xshift=\shiftLeftSmaller]
    (cumId)
    {\large{0}};
    \node [orNode, below of=idTuple, xshift=\shiftRightSmall]
    (outputId)
    {\large{\{\}}};


    \node [orNode, below of=agg1, xshift=\shiftLeftSmallPlus]
    (sum)
    {{\large{\textless{}sum\textgreater{}}}};
    \node [orNode, below of=agg1, xshift=\shiftRightSmall]
    (saleAmt)
    {{\large{Q.sale\_amt}}};

    \node [orNode, right of=saleAmt, xshift=\shiftRight]
    (month)
    {{\large{\textless{}cSum\textgreater}}};
    \node [orNode, right of=month, xshift=\shiftRightSmall]
    (colon)
    {{\large{Q.month}}};

    \path (fold.south) edge (functuple);
    \path (fold.south) edge (query.north west);
    \path (fold.south) edge (idTuple);

    \path (functuple) edge (agg1);
    \path (functuple.south east) edge (agg2.north);

    \path (idTuple) edge (cumId);
    \path (idTuple) edge (outputId);

    \path (agg1) edge (sum);
    \path (agg1) edge (saleAmt);

    \path (agg2.south) edge (month);
    \path (agg2.south) edge (colon);


    \draw plot [smooth] coordinates  { (agg2.south) ($ (agg2.south) + (2.5em,-1.5em) $) ($ (agg1.north east) + (3.5em,1em) $) (agg1.north east)};
   

\end{tikzpicture}

==> snippets/cumulative.tex <==
\lnum{1}~~mySum()\{\\
\lnum{2}~~\hspace*{0.25cm}sum = 0;\\
\lnum{3}~~\hspace*{0.25cm}cSum = new Map(); \emph{//creates a new empty map}\\[6pt]
\lnum{4}~~\hspace*{0.25cm}\kw{for}(t : executeQuery(``\kw{select} month, sale\_amt\\
\hspace*{3.5cm}\kw{from} sales \kw{order by} month''))\{\\
\lnum{5}~~\hspace*{0.5cm}sum = sum + t.sale\_amt;\\
\lnum{6}~~\hspace*{0.5cm}cSum.put(month, sum);\\
\lnum{7}~~\hspace*{0.25cm}\}\\[6pt]
\lnum{8}~~\hspace*{0.25cm}print(sum);\\
\lnum{9}~~\hspace*{0.25cm}print(cSum);\\
\lnum{10}~\}

==> snippets/hib.tex <==
\lnum{1}~~processOrders(result) \{\\
\lnum{2}~~\hspace*{0.25cm}result = \{\}; \cmnt{//empty collection}\\[6pt]
\lnum{3}~~\hspace*{0.25cm}\kw{for}(o : loadAll(Order.class))\{\\
\lnum{4}~~\hspace*{0.25cm}\hspace*{0.5cm}\textbf{cust = o.customer; \emph{// requires a separate query}}\\
\lnum{5}~~\hspace*{0.25cm}\hspace*{0.5cm}val = myFunc(o.o\_id, cust.c\_birth\_year, ...);\\
\lnum{6}~~\hspace*{0.25cm}\hspace*{0.5cm}result.add(val);\\
\lnum{7}~~\hspace*{0.25cm}\}\\
\lnum{8}~~\}

==> snippets/hib_with_lnums.tex <==
\lnum{1}~~processOrders(result) \{\\
\lnum{2}~~\hspace*{0.25cm}result = \{\};\\
~\\
\lnum{3}~~\hspace*{0.25cm}\kw{for}(o : loadAll(Order.class))\{\\
\lnum{4}~~\hspace*{0.25cm}\hspace*{0.5cm}cust = o.customer;\\
\lnum{5}~~\hspace*{0.25cm}\hspace*{0.5cm}val = myFunc(o.o\_id, cust.c\_birth\_year, ...);\\
\lnum{6}~~\hspace*{0.25cm}\hspace*{0.5cm}result.add(val);\\
\lnum{7}~~\hspace*{0.25cm}\}\\
\lnum{8}~~\}

==> snippets/join_app.tex <==
\lnum{1}~~processOrders(result) \{\\
\lnum{2}~~\hspace*{0.25cm}result = \{\};\\[3pt]
\lnum{3}~~\hspace*{0.25cm}\textbf{customers = loadAll(Customer.class);}\\
\lnum{4}~~\hspace*{0.25cm}\textbf{Utils.cacheByColumn(customers,`c\_customer\_sk');}\\
\hspace*{0.75cm}\hspace*{4.5cm}\textbf{\emph{// refer footnote \ref{footnote:cache}}}\\
\lnum{5}~~\hspace*{0.25cm}\kw{for}(o : loadAll(Orders.class);)\{\\
\lnum{6}~~\hspace*{0.25cm}\hspace*{0.5cm}\textbf{cust = Utils.lookupCache(o.o\_customer\_sk);}\\
\lnum{7}~~\hspace*{0.25cm}\hspace*{0.5cm}val = myFunc(o.o\_id, cust.c\_birth\_year, ...);\\
\lnum{8}~~\hspace*{0.25cm}\hspace*{0.5cm}result.add(val);\\
\lnum{9}~\hspace*{0.25cm}\}\\
\lnum{10}~\}


==> snippets/join_db.tex <==
\lnum{1}~~processOrders(result) \{\\
\lnum{2}~~\hspace*{0.25cm}result = \{\};\\[6pt]
\lnum{3}~~\hspace*{0.25cm}\textbf{joinRes = executeQuery(``\textbf{select} * \textbf{from} orders o \textbf{join}}\\
\hspace*{0.75cm}\hspace*{0.25cm}\textbf{customer c \textbf{on} o.o\_customer\_sk = c.c\_customer\_sk'');}\\
\lnum{4}~~\hspace*{0.25cm}\kw{for}(r : joinRes)\{\\
\lnum{5}~~\hspace*{0.25cm}\hspace*{0.5cm}val = myFunc(r.o\_id, r.c\_birth\_year, ...);\\
\lnum{6}~~\hspace*{0.25cm}\hspace*{0.5cm}result.add(val);\\
\lnum{7}~~\hspace*{0.25cm}\}\\
\lnum{8}~~\}


==> snippets/ormMapping.tex <==
@Entity @Table(name=\str{``orders''})\\
\kw{class} Order\{\\
\hspace*{0.25cm}@Column(name=\str{``o\_id"});\\
\hspace*{0.25cm}int o\_id;\\[3pt]
\hspace*{0.25cm}@ManyToOne(targetEntity = Customer.class)\\
\hspace*{0.25cm}@JoinColumn(name=\str{``customer\_sk"})\\
\hspace*{0.25cm}Customer customer;\\[3pt]
\hspace*{0.25cm}$\ldots$\\
\}
